Geometric Algorithms for $k$-NN Poisoning

We propose a label poisoning attack on geometric data sets against $k$-nearest neighbor classification. We provide an algorithm that can compute an $\varepsilon n$-additive approximation of the optimal poisoning in $n\cdot 2^{2^{O(d+k/\varepsilon)}}$ time for a given data set $X \in \mathbb{R}^d$, where $|X| = n$. Our algorithm achieves its objectives through the application of multi-scale random partitions.

==> fig_multiscalepart.tex <==
\begin{tikzpicture}[x={(1cm,0cm)}, y={(0.45cm, 0.6cm)}, z={(0cm,1.5cm)}, line cap=round, line join=round]
	
\coordinate (xa0) at (1.09,-0.43,3);
\coordinate (xb0) at (1.09,-0.43,2);
\coordinate (xc0) at (1.09,-0.43,1);
\coordinate (xd0) at (1.09,-0.43,0);
\coordinate (xe0) at (7.09,-0.43,0);
\coordinate (xa1) at (-1.92,-1.63,3);
\coordinate (xb1) at (-1.92,-1.63,2);
\coordinate (xc1) at (-1.92,-1.63,1);
\coordinate (xd1) at (-1.92,-1.63,0);
\coordinate (xe1) at (4.08,-1.63,0);
\coordinate (xa2) at (0.53,1.28,3);
\coordinate (xb2) at (0.53,1.28,2);
\coordinate (xc2) at (0.53,1.28,1);
\coordinate (xd2) at (0.53,1.28,0);
\coordinate (xe2) at (6.53,1.28,0);
\coordinate (xa3) at (1.00,-1.40,3);
\coordinate (xb3) at (1.00,-1.40,2);
\coordinate (xc3) at (1.00,-1.40,1);
\coordinate (xd3) at (1.00,-1.40,0);
\coordinate (xe3) at (7.00,-1.40,0);
\coordinate (xa4) at (-0.01,-0.46,3);
\coordinate (xb4) at (-0.01,-0.46,2);
\coordinate (xc4) at (-0.01,-0.46,1);
\coordinate (xd4) at (-0.01,-0.46,0);
\coordinate (xe4) at (5.99,-0.46,0);
\coordinate (xa5) at (-1.10,1.78,3);
\coordinate (xb5) at (-1.10,1.78,2);
\coordinate (xc5) at (-1.10,1.78,1);
\coordinate (xd5) at (-1.10,1.78,0);
\coordinate (xe5) at (4.90,1.78,0);
\coordinate (xa6) at (-1.21,1.95,3);
\coordinate (xb6) at (-1.21,1.95,2);
\coordinate (xc6) at (-1.21,1.95,1);
\coordinate (xd6) at (-1.21,1.95,0);
\coordinate (xe6) at (4.79,1.95,0);
\coordinate (xa7) at (1.04,-0.17,3);
\coordinate (xb7) at (1.04,-0.17,2);
\coordinate (xc7) at (1.04,-0.17,1);
\coordinate (xd7) at (1.04,-0.17,0);
\coordinate (xe7) at (7.04,-0.17,0);
\coordinate (xa8) at (-1.32,1.30,3);
\coordinate (xb8) at (-1.32,1.30,2);
\coordinate (xc8) at (-1.32,1.30,1);
\coordinate (xd8) at (-1.32,1.30,0);
\coordinate (xe8) at (4.68,1.30,0);
\coordinate (xa9) at (-1.65,-0.99,3);
\coordinate (xb9) at (-1.65,-0.99,2);
\coordinate (xc9) at (-1.65,-0.99,1);
\coordinate (xd9) at (-1.65,-0.99,0);
\coordinate (xe9) at (4.35,-0.99,0);
\coordinate (xa10) at (0.74,0.39,3);
\coordinate (xb10) at (0.74,0.39,2);
\coordinate (xc10) at (0.74,0.39,1);
\coordinate (xd10) at (0.74,0.39,0);
\coordinate (xe10) at (6.74,0.39,0);
\coordinate (xa11) at (1.81,1.61,3);
\coordinate (xb11) at (1.81,1.61,2);
\coordinate (xc11) at (1.81,1.61,1);
\coordinate (xd11) at (1.81,1.61,0);
\coordinate (xe11) at (7.81,1.61,0);
\coordinate (xa12) at (-1.98,0.14,3);
\coordinate (xb12) at (-1.98,0.14,2);
\coordinate (xc12) at (-1.98,0.14,1);
\coordinate (xd12) at (-1.98,0.14,0);
\coordinate (xe12) at (4.02,0.14,0);
\coordinate (xa13) at (0.05,0.36,3);
\coordinate (xb13) at (0.05,0.36,2);
\coordinate (xc13) at (0.05,0.36,1);
\coordinate (xd13) at (0.05,0.36,0);
\coordinate (xe13) at (6.05,0.36,0);
\coordinate (xa14) at (1.25,-1.84,3);
\coordinate (xb14) at (1.25,-1.84,2);
\coordinate (xc14) at (1.25,-1.84,1);
\coordinate (xd14) at (1.25,-1.84,0);
\coordinate (xe14) at (7.25,-1.84,0);
\coordinate (xa15) at (0.45,-0.57,3);
\coordinate (xb15) at (0.45,-0.57,2);
\coordinate (xc15) at (0.45,-0.57,1);
\coordinate (xd15) at (0.45,-0.57,0);
\coordinate (xe15) at (6.45,-0.57,0);
\coordinate (xa16) at (0.89,-1.68,3);
\coordinate (xb16) at (0.89,-1.68,2);
\coordinate (xc16) at (0.89,-1.68,1);
\coordinate (xd16) at (0.89,-1.68,0);
\coordinate (xe16) at (6.89,-1.68,0);
\coordinate (xa17) at (-0.83,-0.78,3);
\coordinate (xb17) at (-0.83,-0.78,2);
\coordinate (xc17) at (-0.83,-0.78,1);
\coordinate (xd17) at (-0.83,-0.78,0);
\coordinate (xe17) at (5.17,-0.78,0);
\coordinate (xa18) at (1.67,-0.68,3);
\coordinate (xb18) at (1.67,-0.68,2);
\coordinate (xc18) at (1.67,-0.68,1);
\coordinate (xd18) at (1.67,-0.68,0);
\coordinate (xe18) at (7.67,-0.68,0);
\coordinate (xa19) at (0.86,1.10,3);
\coordinate (xb19) at (0.86,1.10,2);
\coordinate (xc19) at (0.86,1.10,1);
\coordinate (xd19) at (0.86,1.10,0);
\coordinate (xe19) at (6.86,1.10,0);
\coordinate (xa20) at (0.17,-1.84,3);
\coordinate (xb20) at (0.17,-1.84,2);
\coordinate (xc20) at (0.17,-1.84,1);
\coordinate (xd20) at (0.17,-1.84,0);
\coordinate (xe20) at (6.17,-1.84,0);
\coordinate (xa21) at (-1.43,-0.28,3);
\coordinate (xb21) at (-1.43,-0.28,2);
\coordinate (xc21) at (-1.43,-0.28,1);
\coordinate (xd21) at (-1.43,-0.28,0);
\coordinate (xe21) at (4.57,-0.28,0);
\coordinate (xa22) at (-0.51,-0.74,3);
\coordinate (xb22) at (-0.51,-0.74,2);
\coordinate (xc22) at (-0.51,-0.74,1);
\coordinate (xd22) at (-0.51,-0.74,0);
\coordinate (xe22) at (5.49,-0.74,0);
\coordinate (xa23) at (0.70,0.55,3);
\coordinate (xb23) at (0.70,0.55,2);
\coordinate (xc23) at (0.70,0.55,1);
\coordinate (xd23) at (0.70,0.55,0);
\coordinate (xe23) at (6.70,0.55,0);
\coordinate (xa24) at (-0.23,-0.61,3);
\coordinate (xb24) at (-0.23,-0.61,2);
\coordinate (xc24) at (-0.23,-0.61,1);
\coordinate (xd24) at (-0.23,-0.61,0);
\coordinate (xe24) at (5.77,-0.61,0);
\coordinate (xa25) at (-0.26,-1.83,3);
\coordinate (xb25) at (-0.26,-1.83,2);
\coordinate (xc25) at (-0.26,-1.83,1);
\coordinate (xd25) at (-0.26,-1.83,0);
\coordinate (xe25) at (5.74,-1.83,0);
\coordinate (xa26) at (0.47,1.52,3);
\coordinate (xb26) at (0.47,1.52,2);
\coordinate (xc26) at (0.47,1.52,1);
\coordinate (xd26) at (0.47,1.52,0);
\coordinate (xe26) at (6.47,1.52,0);
\coordinate (xa27) at (0.05,1.05,3);
\coordinate (xb27) at (0.05,1.05,2);
\coordinate (xc27) at (0.05,1.05,1);
\coordinate (xd27) at (0.05,1.05,0);
\coordinate (xe27) at (6.05,1.05,0);
\coordinate (xa28) at (0.60,1.51,3);
\coordinate (xb28) at (0.60,1.51,2);
\coordinate (xc28) at (0.60,1.51,1);
\coordinate (xd28) at (0.60,1.51,0);
\coordinate (xe28) at (6.60,1.51,0);
\coordinate (xa29) at (0.40,-0.33,3);
\coordinate (xb29) at (0.40,-0.33,2);
\coordinate (xc29) at (0.40,-0.33,1);
\coordinate (xd29) at (0.40,-0.33,0);
\coordinate (xe29) at (6.40,-0.33,0);
\coordinate (xa30) at (1.22,0.42,3);
\coordinate (xb30) at (1.22,0.42,2);
\coordinate (xc30) at (1.22,0.42,1);
\coordinate (xd30) at (1.22,0.42,0);
\coordinate (xe30) at (7.22,0.42,0);
\coordinate (xa31) at (0.09,0.05,3);
\coordinate (xb31) at (0.09,0.05,2);
\coordinate (xc31) at (0.09,0.05,1);
\coordinate (xd31) at (0.09,0.05,0);
\coordinate (xe31) at (6.09,0.05,0);
\coordinate (xa32) at (1.63,0.39,3);
\coordinate (xb32) at (1.63,0.39,2);
\coordinate (xc32) at (1.63,0.39,1);
\coordinate (xd32) at (1.63,0.39,0);
\coordinate (xe32) at (7.63,0.39,0);
\coordinate (xa33) at (-0.72,-0.95,3);
\coordinate (xb33) at (-0.72,-0.95,2);
\coordinate (xc33) at (-0.72,-0.95,1);
\coordinate (xd33) at (-0.72,-0.95,0);
\coordinate (xe33) at (5.28,-0.95,0);
\coordinate (xa34) at (-1.64,-0.80,3);
\coordinate (xb34) at (-1.64,-0.80,2);
\coordinate (xc34) at (-1.64,-0.80,1);
\coordinate (xd34) at (-1.64,-0.80,0);
\coordinate (xe34) at (4.36,-0.80,0);
\coordinate (xa35) at (-0.80,-1.90,3);
\coordinate (xb35) at (-0.80,-1.90,2);
\coordinate (xc35) at (-0.80,-1.90,1);
\coordinate (xd35) at (-0.80,-1.90,0);
\coordinate (xe35) at (5.20,-1.90,0);
\coordinate (xa36) at (-1.54,-0.79,3);
\coordinate (xb36) at (-1.54,-0.79,2);
\coordinate (xc36) at (-1.54,-0.79,1);
\coordinate (xd36) at (-1.54,-0.79,0);
\coordinate (xe36) at (4.46,-0.79,0);
\coordinate (xa37) at (1.31,-1.03,3);
\coordinate (xb37) at (1.31,-1.03,2);
\coordinate (xc37) at (1.31,-1.03,1);
\coordinate (xd37) at (1.31,-1.03,0);
\coordinate (xe37) at (7.31,-1.03,0);
\coordinate (xa38) at (-1.81,0.23,3);
\coordinate (xb38) at (-1.81,0.23,2);
\coordinate (xc38) at (-1.81,0.23,1);
\coordinate (xd38) at (-1.81,0.23,0);
\coordinate (xe38) at (4.19,0.23,0);
\coordinate (xa39) at (0.51,0.26,3);
\coordinate (xb39) at (0.51,0.26,2);
\coordinate (xc39) at (0.51,0.26,1);
\coordinate (xd39) at (0.51,0.26,0);
\coordinate (xe39) at (6.51,0.26,0);
\coordinate (xa40) at (0.19,-0.10,3);
\coordinate (xb40) at (0.19,-0.10,2);
\coordinate (xc40) at (0.19,-0.10,1);
\coordinate (xd40) at (0.19,-0.10,0);
\coordinate (xe40) at (6.19,-0.10,0);
\coordinate (xa41) at (1.28,-0.83,3);
\coordinate (xb41) at (1.28,-0.83,2);
\coordinate (xc41) at (1.28,-0.83,1);
\coordinate (xd41) at (1.28,-0.83,0);
\coordinate (xe41) at (7.28,-0.83,0);
\coordinate (xa42) at (-1.20,-1.74,3);
\coordinate (xb42) at (-1.20,-1.74,2);
\coordinate (xc42) at (-1.20,-1.74,1);
\coordinate (xd42) at (-1.20,-1.74,0);
\coordinate (xe42) at (4.80,-1.74,0);
\coordinate (xa43) at (1.43,1.92,3);
\coordinate (xb43) at (1.43,1.92,2);
\coordinate (xc43) at (1.43,1.92,1);
\coordinate (xd43) at (1.43,1.92,0);
\coordinate (xe43) at (7.43,1.92,0);
\coordinate (xa44) at (-0.59,-0.64,3);
\coordinate (xb44) at (-0.59,-0.64,2);
\coordinate (xc44) at (-0.59,-0.64,1);
\coordinate (xd44) at (-0.59,-0.64,0);
\coordinate (xe44) at (5.41,-0.64,0);
\coordinate (xa45) at (1.02,-0.02,3);
\coordinate (xb45) at (1.02,-0.02,2);
\coordinate (xc45) at (1.02,-0.02,1);
\coordinate (xd45) at (1.02,-0.02,0);
\coordinate (xe45) at (7.02,-0.02,0);
\coordinate (xa46) at (-0.82,1.91,3);
\coordinate (xb46) at (-0.82,1.91,2);
\coordinate (xc46) at (-0.82,1.91,1);
\coordinate (xd46) at (-0.82,1.91,0);
\coordinate (xe46) at (5.18,1.91,0);
\coordinate (xa47) at (1.54,-0.24,3);
\coordinate (xb47) at (1.54,-0.24,2);
\coordinate (xc47) at (1.54,-0.24,1);
\coordinate (xd47) at (1.54,-0.24,0);
\coordinate (xe47) at (7.54,-0.24,0);
\coordinate (xa48) at (-0.70,-0.73,3);
\coordinate (xb48) at (-0.70,-0.73,2);
\coordinate (xc48) at (-0.70,-0.73,1);
\coordinate (xd48) at (-0.70,-0.73,0);
\coordinate (xe48) at (5.30,-0.73,0);
\coordinate (xa49) at (-1.34,0.08,3);
\coordinate (xb49) at (-1.34,0.08,2);
\coordinate (xc49) at (-1.34,0.08,1);
\coordinate (xd49) at (-1.34,0.08,0);
\coordinate (xe49) at (4.66,0.08,0);

	\coordinate (a1) at (-2,2,3);
	\coordinate (a2) at (2,2,3);
	\coordinate (a3) at (2,-2,3);
	\coordinate (a4) at (-2,-2,3);
	\coordinate (b1) at (-2,2,2);
	\coordinate (b2) at (2,2,2);
	\coordinate (b3) at (2,-2,2);
	\coordinate (b4) at (-2,-2,2);
	\coordinate (c1) at1(-2,2,1);
	\coordinate (c2) at (2,2,1);
	\coordinate (c3) at (2,-2,1);
	\coordinate (c4) at (-2,-2,1);
	\coordinate (d1) at (-2,2,0);
	\coordinate (d2) at (2,2,0);
	\coordinate (d3) at (2,-2,0);
	\coordinate (d4) at (-2,-2,0);

	\coordinate (e1) at (4,2,0);
	\coordinate (e2) at (8,2,0);
	\coordinate (e3) at (8,-2,0);
	\coordinate (e4) at (4,-2,0);

	
	\coordinate (O) at (0,0,0);
	
	

	\path[draw=black, fill=black!20, thick, opacity = 0.8] (e1) -- (e2) -- (e3) -- (e4) -- (e1);
	\path[draw=black, fill=black!20, thin] (5.8,-1.6,0) -- (7.4,-1.6,0) -- (7.4,-2,0) -- (5.8,-2,0) -- (5.8,-1.6,0);
	\path[draw=black, fill=black!20, thin] (6.6,0,0) -- (7.4,0,0) -- (7.4,-0.8,0) -- (6.6,-0.8,0) -- (6.6,0,0);
	\path[draw=black, fill=black!20, thin] (5,-0.4,0) -- (5.4,-0.4,0) -- (5.4,-0.8,0) -- (5,-0.8,0) -- (5,-0.4,0);
	
	
	\path[draw=black, fill=black!20, thick, opacity = 1] (d1) -- (d2) -- (d3) -- (d4) -- (d1);
    \path[draw=black, fill=black!20, thin] (-2,1.6,0) -- (2,1.6,0);
    \path[draw=black, fill=black!20, thin] (-2,1.2,0) -- (2,1.2,0);
    \path[draw=black, fill=black!20, thin] (-2,0.8,0) -- (2,0.8,0);
    \path[draw=black, fill=black!20, thin] (-2,0.4,0) -- (2,0.4,0);
    \path[draw=black, fill=black!20, thin] (-2,0,0) -- (2,0,0);
    \path[draw=black, fill=black!20, thin] (-2,-0.4,0) -- (2,-0.4,0);
    \path[draw=black, fill=black!20, thin] (-2,-0.8,0) -- (2,-0.8,0);
    \path[draw=black, fill=black!20, thin] (-2,-1.2,0) -- (2,-1.2,0);
    \path[draw=black, fill=black!20, thin] (-2,-1.6,0) -- (2,-1.6,0);
    \path[draw=black, fill=black!20, thin] (-1.8,-2,0) -- (-1.8,2,0);
    \path[draw=black, fill=black!20, thin] (-1.4,-2,0) -- (-1.4,2,0);
    \path[draw=black, fill=black!20, thin] (-1,-2,0) -- (-1,2,0);
    \path[draw=black, fill=black!20, thin] (-0.6,-2,0) -- (-0.6,2,0);
    \path[draw=black, fill=black!20, thin] (-0.2,-2,0) -- (-0.2,2,0);
    \path[draw=black, fill=black!20, thin] (0.2,-2,0) -- (0.2,2,0);
    \path[draw=black, fill=black!20, thin] (0.6,-2,0) -- (0.6,2,0);
    \path[draw=black, fill=black!20, thin] (1.0,-2,0) -- (1.0,2,0);	
    \path[draw=black, fill=black!20, thin] (1.4,-2,0) -- (1.4,2,0);	
    \path[draw=black, fill=black!20, thin] (1.8,-2,0) -- (1.8,2,0);	
	\draw[draw=black, fill=blue] (xd0) circle (1pt);
	\draw[draw=black, fill=red] (xd1) circle (1pt);
	\draw[draw=black, fill=blue] (xd2) circle (1pt);
	\draw[draw=black, fill=blue] (xd3) circle (1pt);
	\draw[draw=black, fill=red] (xd4) circle (1pt);
	\draw[draw=black, fill=red] (xd5) circle (1pt);
	\draw[draw=black, fill=red] (xd6) circle (1pt);
	\draw[draw=black, fill=blue] (xd7) circle (1pt);
	\draw[draw=black, fill=red] (xd8) circle (1pt);
	\draw[draw=black, fill=red] (xd9) circle (1pt);
	\draw[draw=black, fill=blue] (xd10) circle (1pt);
	\draw[draw=black, fill=blue] (xd11) circle (1pt);
	\draw[draw=black, fill=red] (xd12) circle (1pt);
	\draw[draw=black, fill=blue] (xd13) circle (1pt);
	\draw[draw=black, fill=blue] (xd14) circle (1pt);
	\draw[draw=black, fill=blue] (xd15) circle (1pt);
	\draw[draw=black, fill=blue] (xd16) circle (1pt);
	\draw[draw=black, fill=red] (xd17) circle (1pt);
	\draw[draw=black, fill=blue] (xd18) circle (1pt);
	\draw[draw=black, fill=blue] (xd19) circle (1pt);
	\draw[draw=black, fill=blue] (xd20) circle (1pt);
	\draw[draw=black, fill=red] (xd21) circle (1pt);
	\draw[draw=black, fill=red] (xd22) circle (1pt);
	\draw[draw=black, fill=blue] (xd23) circle (1pt);
	\draw[draw=black, fill=red] (xd24) circle (1pt);
	\draw[draw=black, fill=red] (xd25) circle (1pt);
	\draw[draw=black, fill=blue] (xd26) circle (1pt);
	\draw[draw=black, fill=blue] (xd27) circle (1pt);
	\draw[draw=black, fill=blue] (xd28) circle (1pt);
	\draw[draw=black, fill=blue] (xd29) circle (1pt);
	\draw[draw=black, fill=blue] (xd30) circle (1pt);
	\draw[draw=black, fill=blue] (xd31) circle (1pt);
	\draw[draw=black, fill=blue] (xd32) circle (1pt);
	\draw[draw=black, fill=red] (xd33) circle (1pt);
	\draw[draw=black, fill=red] (xd34) circle (1pt);
	\draw[draw=black, fill=red] (xd35) circle (1pt);
	\draw[draw=black, fill=red] (xd36) circle (1pt);
	\draw[draw=black, fill=blue] (xd37) circle (1pt);
	\draw[draw=black, fill=red] (xd38) circle (1pt);
	\draw[draw=black, fill=blue] (xd39) circle (1pt);
	\draw[draw=black, fill=blue] (xd40) circle (1pt);
	\draw[draw=black, fill=blue] (xd41) circle (1pt);
	\draw[draw=black, fill=red] (xd42) circle (1pt);
	\draw[draw=black, fill=blue] (xd43) circle (1pt);
	\draw[draw=black, fill=red] (xd44) circle (1pt);
	\draw[draw=black, fill=blue] (xd45) circle (1pt);
	\draw[draw=black, fill=red] (xd46) circle (1pt);
	\draw[draw=black, fill=blue] (xd47) circle (1pt);
	\draw[draw=black, fill=red] (xd48) circle (1pt);
	\draw[draw=black, fill=red] (xd49) circle (1pt);
	
	
	\path[draw=black, fill=black!20, thick, opacity = 1] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
    \path[draw=black, fill=black!20, thin] (-2,1.6,1) -- (2,1.6,1);
    \path[draw=black, fill=black!20, thin] (-2,0.8,1) -- (2,0.8,1);
    \path[draw=black, fill=black!20, thin] (-2,0,1) -- (2,0,1);
    \path[draw=black, fill=black!20, thin] (-2,-0.8,1) -- (2,-0.8,1);
    \path[draw=black, fill=black!20, thin] (-2,-1.6,1) -- (2,-1.6,1);
    \path[draw=black, fill=black!20, thin] (-1.8,-2,1) -- (-1.8,2,1);
    \path[draw=black, fill=black!20, thin] (-1,-2,1) -- (-1,2,1);
    \path[draw=black, fill=black!20, thin] (-0.2,-2,1) -- (-0.2,2,1);
    \path[draw=black, fill=black!20, thin] (0.6,-2,1) -- (0.6,2,1);
    \path[draw=black, fill=black!20, thin] (1.4,-2,1) -- (1.4,2,1);
	\draw[draw=black, fill=blue] (xc0) circle (1pt);
	\draw[draw=black, fill=red] (xc1) circle (1pt);
	\draw[draw=black, fill=blue] (xc2) circle (1pt);
	\draw[draw=black, fill=blue] (xc3) circle (1pt);
	\draw[draw=black, fill=red] (xc4) circle (1pt);
	\draw[draw=black, fill=red] (xc5) circle (1pt);
	\draw[draw=black, fill=red] (xc6) circle (1pt);
	\draw[draw=black, fill=blue] (xc7) circle (1pt);
	\draw[draw=black, fill=red] (xc8) circle (1pt);
	\draw[draw=black, fill=red] (xc9) circle (1pt);
	\draw[draw=black, fill=blue] (xc10) circle (1pt);
	\draw[draw=black, fill=blue] (xc11) circle (1pt);
	\draw[draw=black, fill=red] (xc12) circle (1pt);
	\draw[draw=black, fill=blue] (xc13) circle (1pt);
	\draw[draw=black, fill=blue] (xc14) circle (1pt);
	\draw[draw=black, fill=blue] (xc15) circle (1pt);
	\draw[draw=black, fill=blue] (xc16) circle (1pt);
	\draw[draw=black, fill=red] (xc17) circle (1pt);
	\draw[draw=black, fill=blue] (xc18) circle (1pt);
	\draw[draw=black, fill=blue] (xc19) circle (1pt);
	\draw[draw=black, fill=blue] (xc20) circle (1pt);
	\draw[draw=black, fill=red] (xc21) circle (1pt);
	\draw[draw=black, fill=red] (xc22) circle (1pt);
	\draw[draw=black, fill=blue] (xc23) circle (1pt);
	\draw[draw=black, fill=red] (xc24) circle (1pt);
	\draw[draw=black, fill=red] (xc25) circle (1pt);
	\draw[draw=black, fill=blue] (xc26) circle (1pt);
	\draw[draw=black, fill=blue] (xc27) circle (1pt);
	\draw[draw=black, fill=blue] (xc28) circle (1pt);
	\draw[draw=black, fill=blue] (xc29) circle (1pt);
	\draw[draw=black, fill=blue] (xc30) circle (1pt);
	\draw[draw=black, fill=blue] (xc31) circle (1pt);
	\draw[draw=black, fill=blue] (xc32) circle (1pt);
	\draw[draw=black, fill=red] (xc33) circle (1pt);
	\draw[draw=black, fill=red] (xc34) circle (1pt);
	\draw[draw=black, fill=red] (xc35) circle (1pt);
	\draw[draw=black, fill=red] (xc36) circle (1pt);
	\draw[draw=black, fill=blue] (xc37) circle (1pt);
	\draw[draw=black, fill=red] (xc38) circle (1pt);
	\draw[draw=black, fill=blue] (xc39) circle (1pt);
	\draw[draw=black, fill=blue] (xc40) circle (1pt);
	\draw[draw=black, fill=blue] (xc41) circle (1pt);
	\draw[draw=black, fill=red] (xc42) circle (1pt);
	\draw[draw=black, fill=blue] (xc43) circle (1pt);
	\draw[draw=black, fill=red] (xc44) circle (1pt);
	\draw[draw=black, fill=blue] (xc45) circle (1pt);
	\draw[draw=black, fill=red] (xc46) circle (1pt);
	\draw[draw=black, fill=blue] (xc47) circle (1pt);
	\draw[draw=black, fill=red] (xc48) circle (1pt);
	\draw[draw=black, fill=red] (xc49) circle (1pt);
    
    
	\path[draw=black, fill=black!20, thick, opacity = 1] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
    \path[draw=black, fill=black!20, thin] (-2,1.6,2) -- (2,1.6,2);
    \path[draw=black, fill=black!20, thin] (-2,0,2) -- (2,0,2);
    \path[draw=black, fill=black!20, thin] (-2,-1.6,2) -- (2,-1.6,2);
    \path[draw=black, fill=black!20, thin] (-1.8,-2,2) -- (-1.8,2,2);
    \path[draw=black, fill=black!20, thin] (-0.2,-2,2) -- (-0.2,2,2);
    \path[draw=black, fill=black!20, thin] (1.4,-2,2) -- (1.4,2,2);
	\draw[draw=black, fill=blue] (xb0) circle (1pt);
	\draw[draw=black, fill=red] (xb1) circle (1pt);
	\draw[draw=black, fill=blue] (xb2) circle (1pt);
	\draw[draw=black, fill=blue] (xb3) circle (1pt);
	\draw[draw=black, fill=red] (xb4) circle (1pt);
	\draw[draw=black, fill=red] (xb5) circle (1pt);
	\draw[draw=black, fill=red] (xb6) circle (1pt);
	\draw[draw=black, fill=blue] (xb7) circle (1pt);
	\draw[draw=black, fill=red] (xb8) circle (1pt);
	\draw[draw=black, fill=red] (xb9) circle (1pt);
	\draw[draw=black, fill=blue] (xb10) circle (1pt);
	\draw[draw=black, fill=blue] (xb11) circle (1pt);
	\draw[draw=black, fill=red] (xb12) circle (1pt);
	\draw[draw=black, fill=blue] (xb13) circle (1pt);
	\draw[draw=black, fill=blue] (xb14) circle (1pt);
	\draw[draw=black, fill=blue] (xb15) circle (1pt);
	\draw[draw=black, fill=blue] (xb16) circle (1pt);
	\draw[draw=black, fill=red] (xb17) circle (1pt);
	\draw[draw=black, fill=blue] (xb18) circle (1pt);
	\draw[draw=black, fill=blue] (xb19) circle (1pt);
	\draw[draw=black, fill=blue] (xb20) circle (1pt);
	\draw[draw=black, fill=red] (xb21) circle (1pt);
	\draw[draw=black, fill=red] (xb22) circle (1pt);
	\draw[draw=black, fill=blue] (xb23) circle (1pt);
	\draw[draw=black, fill=red] (xb24) circle (1pt);
	\draw[draw=black, fill=red] (xb25) circle (1pt);
	\draw[draw=black, fill=blue] (xb26) circle (1pt);
	\draw[draw=black, fill=blue] (xb27) circle (1pt);
	\draw[draw=black, fill=blue] (xb28) circle (1pt);
	\draw[draw=black, fill=blue] (xb29) circle (1pt);
	\draw[draw=black, fill=blue] (xb30) circle (1pt);
	\draw[draw=black, fill=blue] (xb31) circle (1pt);
	\draw[draw=black, fill=blue] (xb32) circle (1pt);
	\draw[draw=black, fill=red] (xb33) circle (1pt);
	\draw[draw=black, fill=red] (xb34) circle (1pt);
	\draw[draw=black, fill=red] (xb35) circle (1pt);
	\draw[draw=black, fill=red] (xb36) circle (1pt);
	\draw[draw=black, fill=blue] (xb37) circle (1pt);
	\draw[draw=black, fill=red] (xb38) circle (1pt);
	\draw[draw=black, fill=blue] (xb39) circle (1pt);
	\draw[draw=black, fill=blue] (xb40) circle (1pt);
	\draw[draw=black, fill=blue] (xb41) circle (1pt);
	\draw[draw=black, fill=red] (xb42) circle (1pt);
	\draw[draw=black, fill=blue] (xb43) circle (1pt);
	\draw[draw=black, fill=red] (xb44) circle (1pt);
	\draw[draw=black, fill=blue] (xb45) circle (1pt);
	\draw[draw=black, fill=red] (xb46) circle (1pt);
	\draw[draw=black, fill=blue] (xb47) circle (1pt);
	\draw[draw=black, fill=red] (xb48) circle (1pt);
	\draw[draw=black, fill=red] (xb49) circle (1pt);
	
	\path[draw=black, fill=black!20, thick, opacity = 1] (a1) -- (a2) -- (a3) -- (a4) -- (a1);
    \path[draw=black, fill=black!20, thin] (-2,1.6,3) -- (2,1.6,3);
    \path[draw=black, fill=black!20, thin] (-2,-1.6,3) -- (2,-1.6,3);
    \path[draw=black, fill=black!20, thin] (-1.8,-2,3) -- (-1.8,2,3);
    \path[draw=black, fill=black!20, thin] (1.4,-2,3) -- (1.4,2,3);
	\draw[draw=black, fill=blue] (xa0) circle (1pt);
	\draw[draw=black, fill=red] (xa1) circle (1pt);
	\draw[draw=black, fill=blue] (xa2) circle (1pt);
	\draw[draw=black, fill=blue] (xa3) circle (1pt);
	\draw[draw=black, fill=red] (xa4) circle (1pt);
	\draw[draw=black, fill=red] (xa5) circle (1pt);
	\draw[draw=black, fill=red] (xa6) circle (1pt);
	\draw[draw=black, fill=blue] (xa7) circle (1pt);
	\draw[draw=black, fill=red] (xa8) circle (1pt);
	\draw[draw=black, fill=red] (xa9) circle (1pt);
	\draw[draw=black, fill=blue] (xa10) circle (1pt);
	\draw[draw=black, fill=blue] (xa11) circle (1pt);
	\draw[draw=black, fill=red] (xa12) circle (1pt);
	\draw[draw=black, fill=blue] (xa13) circle (1pt);
	\draw[draw=black, fill=blue] (xa14) circle (1pt);
	\draw[draw=black, fill=blue] (xa15) circle (1pt);
	\draw[draw=black, fill=blue] (xa16) circle (1pt);
	\draw[draw=black, fill=red] (xa17) circle (1pt);
	\draw[draw=black, fill=blue] (xa18) circle (1pt);
	\draw[draw=black, fill=blue] (xa19) circle (1pt);
	\draw[draw=black, fill=blue] (xa20) circle (1pt);
	\draw[draw=black, fill=red] (xa21) circle (1pt);
	\draw[draw=black, fill=red] (xa22) circle (1pt);
	\draw[draw=black, fill=blue] (xa23) circle (1pt);
	\draw[draw=black, fill=red] (xa24) circle (1pt);
	\draw[draw=black, fill=red] (xa25) circle (1pt);
	\draw[draw=black, fill=blue] (xa26) circle (1pt);
	\draw[draw=black, fill=blue] (xa27) circle (1pt);
	\draw[draw=black, fill=blue] (xa28) circle (1pt);
	\draw[draw=black, fill=blue] (xa29) circle (1pt);
	\draw[draw=black, fill=blue] (xa30) circle (1pt);
	\draw[draw=black, fill=blue] (xa31) circle (1pt);
	\draw[draw=black, fill=blue] (xa32) circle (1pt);
	\draw[draw=black, fill=red] (xa33) circle (1pt);
	\draw[draw=black, fill=red] (xa34) circle (1pt);
	\draw[draw=black, fill=red] (xa35) circle (1pt);
	\draw[draw=black, fill=red] (xa36) circle (1pt);
	\draw[draw=black, fill=blue] (xa37) circle (1pt);
	\draw[draw=black, fill=red] (xa38) circle (1pt);
	\draw[draw=black, fill=blue] (xa39) circle (1pt);
	\draw[draw=black, fill=blue] (xa40) circle (1pt);
	\draw[draw=black, fill=blue] (xa41) circle (1pt);
	\draw[draw=black, fill=red] (xa42) circle (1pt);
	\draw[draw=black, fill=blue] (xa43) circle (1pt);
	\draw[draw=black, fill=red] (xa44) circle (1pt);
	\draw[draw=black, fill=blue] (xa45) circle (1pt);
	\draw[draw=black, fill=red] (xa46) circle (1pt);
	\draw[draw=black, fill=blue] (xa47) circle (1pt);
	\draw[draw=black, fill=red] (xa48) circle (1pt);
	\draw[draw=black, fill=red] (xa49) circle (1pt);
	
	
	
	\draw[draw=black, fill=blue] (xe0) circle (1pt);
	\draw[draw=black, fill=red] (xe1) circle (1pt);
	\draw[draw=black, fill=blue] (xe2) circle (1pt);
	\draw[draw=black, fill=blue] (xe3) circle (1pt);
	\draw[draw=black, fill=red] (xe4) circle (1pt);
	\draw[draw=black, fill=red] (xe5) circle (1pt);
	\draw[draw=black, fill=red] (xe6) circle (1pt);
	\draw[draw=black, fill=blue] (xe7) circle (1pt);
	\draw[draw=black, fill=red] (xe8) circle (1pt);
	\draw[draw=black, fill=red] (xe9) circle (1pt);
	\draw[draw=black, fill=blue] (xe10) circle (1pt);
	\draw[draw=black, fill=blue] (xe11) circle (1pt);
	\draw[draw=black, fill=red] (xe12) circle (1pt);
	\draw[draw=black, fill=blue] (xe13) circle (1pt);
	\draw[draw=black, fill=blue] (xe14) circle (1pt);
	\draw[draw=black, fill=blue] (xe15) circle (1pt);
	\draw[draw=black, fill=blue] (xe16) circle (1pt);
	\draw[draw=black, fill=red] (xe17) circle (1pt);
	\draw[draw=black, fill=blue] (xe18) circle (1pt);
	\draw[draw=black, fill=blue] (xe19) circle (1pt);
	\draw[draw=black, fill=blue] (xe20) circle (1pt);
	\draw[draw=black, fill=red] (xe21) circle (1pt);
	\draw[draw=black, fill=red] (xe22) circle (1pt);
	\draw[draw=black, fill=blue] (xe23) circle (1pt);
	\draw[draw=black, fill=red] (xe24) circle (1pt);
	\draw[draw=black, fill=red] (xe25) circle (1pt);
	\draw[draw=black, fill=blue] (xe26) circle (1pt);
	\draw[draw=black, fill=blue] (xe27) circle (1pt);
	\draw[draw=black, fill=blue] (xe28) circle (1pt);
	\draw[draw=black, fill=blue] (xe29) circle (1pt);
	\draw[draw=black, fill=blue] (xe30) circle (1pt);
	\draw[draw=black, fill=blue] (xe31) circle (1pt);
	\draw[draw=black, fill=blue] (xe32) circle (1pt);
	\draw[draw=black, fill=red] (xe33) circle (1pt);
	\draw[draw=black, fill=red] (xe34) circle (1pt);
	\draw[draw=black, fill=red] (xe35) circle (1pt);
	\draw[draw=black, fill=red] (xe36) circle (1pt);
	\draw[draw=black, fill=blue] (xe37) circle (1pt);
	\draw[draw=black, fill=red] (xe38) circle (1pt);
	\draw[draw=black, fill=blue] (xe39) circle (1pt);
	\draw[draw=black, fill=blue] (xe40) circle (1pt);
	\draw[draw=black, fill=blue] (xe41) circle (1pt);
	\draw[draw=black, fill=red] (xe42) circle (1pt);
	\draw[draw=black, fill=blue] (xe43) circle (1pt);
	\draw[draw=black, fill=red] (xe44) circle (1pt);
	\draw[draw=black, fill=blue] (xe45) circle (1pt);
	\draw[draw=black, fill=red] (xe46) circle (1pt);
	\draw[draw=black, fill=blue] (xe47) circle (1pt);
	\draw[draw=black, fill=red] (xe48) circle (1pt);
	\draw[draw=black, fill=red] (xe49) circle (1pt);    
	

	\node[shift={(-0.45,0.6)}] at (a4) {$P_0$};
	\node[shift={(-0.45,0.6)}] at (b4) {$P_1$};
	\node[shift={(-0.45,0.6)}] at (c4) {$P_2$};
	\node[shift={(-0.45,0.6)}] at (d4) {$P_3$};
	
	\node[] at (-0.8, 0, -1.2) {$(a)$};
	\node[] at (5.5, 0, -1.2) {$(c)$};
	\node[] at (6.5, 0, 1.8) {$(b)$};
	
	\node[] at (5.4, 0, 2.8) {$\gamma=4.3$};
	\node[] at (6, 0, 2.4) {$P_{Xi}=\lfloor log(\gamma)\rfloor=2$};
	
	\node[] at (6.3,0,3.35) {\footnotesize $\gamma$};
	\node[] at (7.25, 0, 3) {\footnotesize $Xi$};
	\fill (7, 0, 3) circle [radius=0.5mm, color=blue];
	\fill (5.4, 0, 3.5) circle [radius=0.5mm, color=blue];
	\draw (7, 0, 3) -- (5.4, 0, 3.5);
	

    \node[draw=none] (t1) at (0.5, -1.8, 2) {};
	\node[draw=none] (s1) at (6.5, -1.8, 0) {};
	\draw[thick,->](s1.west) ..controls(3,3) and (4,4) ..  (t1.east);  
	
	\node[draw=none] (t2) at (1, -0.5, 1) {};
	\node[draw=none] (s2) at (7, -0.5, 0) {};
	\draw[thick,->](s2.north) ..controls(2,2) and (1,1) ..  (t2.east);  

    \node[draw=none] (t3) at (-0.9, -0.5, 0) {};
	\node[draw=none] (s3) at (5.3, -0.5, 0) {};
	\draw[thick,->](s3.west) ..controls(0,0) and (0,0) ..  (t3.east);  

	
	
	
	
\end{tikzpicture}

